Cyclic Mutually Unbiased Bases and Quantum Public-Key Encryption

The thesis is mainly about the construction and implementation of cyclic mutually unbiased bases, dealing with different entanglement structures by discussing the related group structures. A recursive construction for Fermat number dimensions is given and related to Wiedemann's conjecture for systems with more than 2048 qubits. The second part of the thesis analyses a quantum public-key encryption scheme.

==> fig_pssuc.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_pssuc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{752.20015859bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67164184)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_pssuc.pdf}}%
    \put(0.12213409,0.04314737){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}0\endgroup}}}%
    \put(0.27289183,0.04314737){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}20\endgroup}}}%
    \put(0.43561448,0.04314737){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}40\endgroup}}}%
    \put(0.59833712,0.04314737){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}60\endgroup}}}%
    \put(0.76105977,0.04314737){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}80\endgroup}}}%
    \put(0.91181752,0.04314737){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}100\endgroup}}}%
    \put(0.51232278,0.0057637){\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.06680307,0.0672367){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}0.5\endgroup}}}%
    \put(0.06680307,0.18114255){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}0.6\endgroup}}}%
    \put(0.06547364,0.29504841){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}0.7\endgroup}}}%
    \put(0.06547364,0.40895426){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}0.8\endgroup}}}%
    \put(0.06680307,0.52286011){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}0.9\endgroup}}}%
    \put(0.10535664,0.63676596){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}1\endgroup}}}%
    \put(0.0453726,0.22105214){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\large Probability}}}}%
    \put(0.8016015,0.58455991){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{6pt}{6pt}$T=2$\endgroup}}}%
    \put(0.8016015,0.55781171){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{6pt}{6pt}$T=4$\endgroup}}}%
    \put(0.8016015,0.53106351){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{6pt}{6pt}$T=6$\endgroup}}}%
    \put(0.8016015,0.50431531){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{6pt}{6pt}$T=8$\endgroup}}}%
  \end{picture}%
\endgroup%


==> fig_pssuc_alpha.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_pssuc_alpha.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{726.51072012bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70845456)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_pssuc_alpha.pdf}}%
    \put(0.10920315,0.05738076){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}0\endgroup}}}%
    \put(0.27699145,0.05738076){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}2\endgroup}}}%
    \put(0.4461562,0.05738076){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}4\endgroup}}}%
    \put(0.61463272,0.05600432){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}6\endgroup}}}%
    \put(0.78379746,0.05738076){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}8\endgroup}}}%
    \put(0.93850957,0.05600432){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}10\endgroup}}}%
    \put(0.50699494,0.00766367){\makebox(0,0)[lb]{\smash{\large $s$}}}%
    \put(0.05191563,0.08163367){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}0.5\endgroup}}}%
    \put(0.05053919,0.19956724){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}0.6\endgroup}}}%
    \put(0.05053919,0.31818902){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}0.7\endgroup}}}%
    \put(0.05191563,0.43612259){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}0.8\endgroup}}}%
    \put(0.05053919,0.55474438){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}0.9\endgroup}}}%
    \put(0.09183245,0.6713015){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}1\endgroup}}}%
    \put(0.02785671,0.23424596){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\large Probability}}}}%
    \put(0.81020376,0.62326931){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{6pt}{6pt}$\alpha$\endgroup}}}%
    \put(0.82959174,0.62326931){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{6pt}{6pt}$=$\endgroup}}}%
    \put(0.8517326,0.62326931){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{6pt}{6pt}$0$\endgroup}}}%
    \put(0.81020376,0.59557529){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{6pt}{6pt}$\alpha$\endgroup}}}%
    \put(0.82959174,0.59557529){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{6pt}{6pt}$=$\endgroup}}}%
    \put(0.8517326,0.59557529){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{6pt}{6pt}$\alpha_{\mathrm{min}}$\endgroup}}}%
  \end{picture}%
\endgroup%


==> fig_psuc.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_psuc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{728.57647949bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68605633)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_psuc.pdf}}%
    \put(0.11952407,0.0395464){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}0\endgroup}}}%
    \put(0.33089515,0.03917386){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}5\endgroup}}}%
    \put(0.52922711,0.03917386){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}10\endgroup}}}%
    \put(0.74059819,0.03917386){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}15\endgroup}}}%
    \put(0.9492242,0.0405464){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}20\endgroup}}}%
    \put(0.51824679,0.){\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0.0359285,0.13378892){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}0.85\endgroup}}}%
    \put(0.05651659,0.30810143){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}0.9\endgroup}}}%
    \put(0.0359285,0.48035514){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}0.95\endgroup}}}%
    \put(0.10357516,0.65329512){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}1\endgroup}}}%
    \put(0.00229332,0.22929764){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\large Probability}}}}%
    \put(0.69313578,0.54406733){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}$\text{Our attack}$\endgroup}}}%
    \put(0.69313578,0.50958914){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}$1-1/6T$\endgroup}}}%
    \put(0.69313578,0.47511094){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}$\text{Optimal attack}$\endgroup}}}%
  \end{picture}%
\endgroup%


==> fig_psuc_wk.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_psuc_wk.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{730.41458203bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71217581)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_psuc_wk.pdf}}%
    \put(0.13899236,0.06458182){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}0\endgroup}}}%
    \put(0.38826121,0.06321273){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}0.5\endgroup}}}%
    \put(0.67586459,0.06321273){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}1\endgroup}}}%
    \put(0.92376435,0.06321273){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}1.5\endgroup}}}%
    \put(0.48810916,0.0192377){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{11pt}{11pt}\phantom{a}$k$\endgroup}}}%
    \put(0.53739624,0.0192377){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{11pt}{11pt}$\theta_n$\endgroup}}}%
    \put(0.58120697,0.0192377){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{11pt}{11pt}$/2$\endgroup}}}%
    \put(0.08201103,0.08938964){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}0.8\endgroup}}}%
    \put(0.05736749,0.23533416){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}0.85\endgroup}}}%
    \put(0.08064194,0.3833323){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}0.9\endgroup}}}%
    \put(0.05736749,0.52927681){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}0.95\endgroup}}}%
    \put(0.1217145,0.67522132){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{7pt}{7pt}1\endgroup}}}%
    \put(0.03540509,0.24175183){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\large Probability}}}}%
    \put(0.86219138,0.39654178){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{6pt}{6pt}$T=1$\endgroup}}}%
    \put(0.86219138,0.37036487){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{6pt}{6pt}$T=2$\endgroup}}}%
    \put(0.86219138,0.34418795){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{6pt}{6pt}$T=4$\endgroup}}}%
    \put(0.86219138,0.31801104){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{6pt}{6pt}$T=8$\endgroup}}}%
    \put(0.86219138,0.29183412){\makebox(0,0)[lb]{\smash{\begingroup\fontsize{6pt}{6pt}$T=16$\endgroup}}}%
  \end{picture}%
\endgroup%


==> inhomoset_results.tex <==
Inhomogeneous sets were introduced in Section \ref{sec:inhomogeneous}. Here we list stabilizer matrices and
the corresponding generators $G_0$ of the first class of operators $\cC_0$ for selected sets of MUBs with specific
entanglement properties of their bases which are indicated by the vector $\vec n$ as their index. By construction,
the generators $G_0$ have a specific form, thus, in order to keep this section short, we abbreviate these generators
as
\begin{align}
 G_0^{(i)} = \begin{pmatrix} \Eins_m \\ 0_m + \sum_{k=2}^i  (\ketbra{1}{k} + \ketbra{k}{1})\end{pmatrix},
\end{align}
with $i\in \Mg{2,\ldots,m}$. Their implementations as a quantum circuit are shown in the following.


\centerline{
\begin{tikzpicture}[scale=0.8, transform shape]
\tikzstyle{operator} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{phase} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{surround} = [fill=black!10,thick,draw=black,rounded corners=2mm]
%
%
\node at (1,0) (q1) {};
\node at (1,-1) (q2) {};
\node at (1,-2) (q3) {};
\node at (1,-3) (q4) {};
%
%
\node[operator] (p0) at (2,0) {$H$} edge [-] (q1);
\node[operator] (p1) at (2,-1) {$H$} edge [-] (q2);
%
%
%
%
\node[phase] (p4) at (3,0) {} edge [-] (p0);
\node[operator] (p5) at (3,-1) {$-1$} edge [-] (p1);
\draw[-] (p4) -- (p5);
%
%
%
%
\node[operator] (p6) at (4,0) {$H$} edge [-] (p4);
\node[operator] (p7) at (4,-1) {$H$} edge [-] (p5);
%
%
\draw[-] (p6) -- (5,0);
\draw[-] (p7) -- (5,-1);
\draw[-] (q3) -- (5,-2);
\draw[-] (q4) -- (5,-3);
%
%
\draw[decorate,decoration={brace},thick] (5.3,0.2) to node[midway,right] (bracketR) {$\;\;=G_0^{(2)}$} (5.3,-3.2);
\begin{pgfonlayer}{background}
\node at (3.75,-1.5cm) [surround,minimum width=6.25cm,minimum height=3.75cm] (background) {};
\end{pgfonlayer}
\end{tikzpicture}
}
\hspace{1cm}


\centerline{
\begin{tikzpicture}[scale=0.8, transform shape]
\tikzstyle{operator} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{phase} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{surround} = [fill=black!10,thick,draw=black,rounded corners=2mm]
%
%
\node at (1,0) (q1) {};
\node at (1,-1) (q2) {};
\node at (1,-2) (q3) {};
\node at (1,-3) (q4) {};
%
%
\node[operator] (p0) at (2,0) {$H$} edge [-] (q1);
\node[operator] (p1) at (2,-1) {$H$} edge [-] (q2);
\node[operator] (p2) at (2,-2) {$H$} edge [-] (q3);
%
%
%
%
\node[phase] (p4) at (3,0) {} edge [-] (p0);
\node[operator] (p5) at (3,-1) {$-1$} edge [-] (p1);
\draw[-] (p4) -- (p5);
%
\node[phase] (p6) at (4,0) {} edge [-] (p4);
\node[operator] (p7) at (4,-2) {$-1$} edge [-] (p2);
\draw[-] (p6) -- (p7);
%
%
%
%
\node[operator] (p8) at (5,0) {$H$} edge [-] (p6);
\node[operator] (p9) at (5,-1) {$H$} edge [-] (p5);
\node[operator] (p10) at (5,-2) {$H$} edge [-] (p7);
%
%
\draw[-] (p8) -- (6,0);
\draw[-] (p9) -- (6,-1);
\draw[-] (p10) -- (6,-2);
\draw[-] (q4) -- (6,-3);
%
%
\draw[decorate,decoration={brace},thick] (6.3,0.2) to node[midway,right] (bracketR) {$\;\;=G_0^{(3)}$} (6.3,-3.2);
\begin{pgfonlayer}{background}
\node at (4.25,-1.5cm) [surround,minimum width=7.25cm,minimum height=3.75cm] (background) {};
\end{pgfonlayer}
\end{tikzpicture}
}
\hspace{1cm}

\centerline{
\begin{tikzpicture}[scale=0.8, transform shape]
\tikzstyle{operator} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{phase} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{surround} = [fill=black!10,thick,draw=black,rounded corners=2mm]
%
%
\node at (1,0) (q1) {};
\node at (1,-1) (q2) {};
\node at (1,-2) (q3) {};
\node at (1,-3) (q4) {};
%
%
\node[operator] (p0) at (2,0) {$H$} edge [-] (q1);
\node[operator] (p1) at (2,-1) {$H$} edge [-] (q2);
\node[operator] (p2) at (2,-2) {$H$} edge [-] (q3);
\node[operator] (p3) at (2,-3) {$H$} edge [-] (q4);
%
%
%
%
\node[phase] (p4) at (3,0) {} edge [-] (p0);
\node[operator] (p5) at (3,-1) {$-1$} edge [-] (p1);
\draw[-] (p4) -- (p5);
%
\node[phase] (p6) at (4,0) {} edge [-] (p4);
\node[operator] (p7) at (4,-2) {$-1$} edge [-] (p2);
\draw[-] (p6) -- (p7);
%
\node[phase] (p8) at (5,0) {} edge [-] (p6);
\node[operator] (p9) at (5,-3) {$-1$} edge [-] (p3);
\draw[-] (p8) -- (p9);
%
%
%
%
\node[operator] (p10) at (6,0) {$H$} edge [-] (p8);
\node[operator] (p11) at (6,-1) {$H$} edge [-] (p5);
\node[operator] (p12) at (6,-2) {$H$} edge [-] (p7);
\node[operator] (p13) at (6,-3) {$H$} edge [-] (p9);
%
%
\draw[-] (p10) -- (7,0);
\draw[-] (p11) -- (7,-1);
\draw[-] (p12) -- (7,-2);
\draw[-] (p13) -- (7,-3);
%
%
\draw[decorate,decoration={brace},thick] (7.3,0.2) to node[midway,right] (bracketR) {$\;\;=G_0^{(4)}$} (7.3,-3.2);
\begin{pgfonlayer}{background}
\node[surround] (background) [fit = (bracketL) (p0) (p3) (bracketR)] {};
\end{pgfonlayer}
\end{tikzpicture}
}
\hspace{1cm}


The stabilizer matrices and generators found for four-qubit systems, as well as the corresponding
quantum circuits (cf. Section \ref{sec:gatedecomp:inhomogeneous}) are given as follows:

\begin{align}
 C_{(0,2,0,8,7)} = 
\begin{pmatrix}
 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1\\
 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0\\
 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1\\
 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1\\
 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0\\
 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1\\
 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0\\
 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1
\end{pmatrix}\quad\mathrm{and}\quad G_0^{(3)}.
\end{align}

\centerline{
\begin{tikzpicture}[scale=0.6, transform shape]
\tikzstyle{operator} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{phase} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{surround} = [fill=black!10,thick,draw=black,rounded corners=2mm]
%
%
\node at (1,0) (q1) {};
\node at (1,-1) (q2) {};
\node at (1,-2) (q3) {};
\node at (1,-3) (q4) {};
%
%
\node[phase] (p0) at (2,-1) {} edge [-] (q2);
\draw (2,0) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p0) -- (2,0cm+.551em);
%
\node[phase] (p1) at (3,-1) {} edge [-] (p0);
\draw (3,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p1) -- (3,-3cm-.551em);
%
\node[phase] (p2) at (4,0) {} edge [-] (q1);
\draw (4,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p2) -- (4,-2cm-.551em);
%
\node[phase] (p3) at (5,0) {} edge [-] (p2);
\draw (5,-1) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p3) -- (5,-1cm-.551em);
%
\node[phase] (p4) at (6,-3) {} edge [-] (q4);
\draw (6,-1) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p4) -- (6,-1cm+.551em);
%
\node[phase] (p5) at (7,-2) {} edge [-] (q3);
\draw (7,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p5) -- (7,-3cm-.551em);
%
\node[phase] (p6) at (8,-3) {} edge [-] (p4);
\draw (8,0) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p6) -- (8,0cm+.551em);
%
%
%
%
%
%
%
\node[operator] (p7) at (9,0) {$H$} edge [-] (p3);
\node[operator] (p8) at (9,-1) {$H$} edge [-] (p1);
\node[operator] (p9) at (9,-2) {$H$} edge [-] (p5);
\node[operator] (p10) at (9,-3) {$H$} edge [-] (p6);
%
%
\node[operator] (p11) at (10,-1) {$\iE$} edge [-] (p8);
\node[operator] (p12) at (10,-2) {$\iE$} edge [-] (p9);
\node[operator] (p13) at (10,-3) {$\iE$} edge [-] (p10);
%
%
\node[phase] (p14) at (11,0) {} edge [-] (p7);
\node[operator] (p15) at (11,-1) {$-1$} edge [-] (p11);
\draw[-] (p14) -- (p15);
%
\node[phase] (p16) at (11,-2) {} edge [-] (p12);
\node[operator] (p17) at (11,-3) {$-1$} edge [-] (p13);
\draw[-] (p16) -- (p17);
%
\node[phase] (p18) at (12,0) {} edge [-] (p14);
\node[operator] (p19) at (12,-2) {$-1$} edge [-] (p16);
\draw[-] (p18) -- (p19);
%
%
\draw[-] (p18) -- (13,0);
\draw[-] (p15) -- (13,-1);
\draw[-] (p19) -- (13,-2);
\draw[-] (p17) -- (13,-3);
%
%
\draw[decorate,decoration={brace},thick] (13.3,0.2) to node[midway,right] (bracketR) {$\;\;=C_{(0,2,0,8,7)}$} (13.3,-3.2);
\begin{pgfonlayer}{background}
\node[surround] (background) [fit = (bracketL) (p7) (p10) (bracketR)] {};
\end{pgfonlayer}
\end{tikzpicture}
}


\begin{align}
 C_{(0,3,1,6,7)} = 
\begin{pmatrix}
 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1\\
 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1\\
 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1\\
 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0\\
 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0\\
 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0\\
 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0\\
 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0
\end{pmatrix}\quad\mathrm{and}\quad G_0^{(2)}.
\end{align}
 
\centerline{
\begin{tikzpicture}[scale=0.6, transform shape]
\tikzstyle{operator} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{phase} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{surround} = [fill=black!10,thick,draw=black,rounded corners=2mm]
%
%
\node at (1,0) (q1) {};
\node at (1,-1) (q2) {};
\node at (1,-2) (q3) {};
\node at (1,-3) (q4) {};
%
%
\node[phase] (p0) at (2,-2) {} edge [-] (q3);
\draw (2,0) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p0) -- (2,0cm+.551em);
%
\node[phase] (p1) at (3,-3) {} edge [-] (q4);
\draw (3,0) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p1) -- (3,0cm+.551em);
%
\node[phase] (p2) at (4,-1) {} edge [-] (q2);
\draw (4,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p2) -- (4,-3cm-.551em);
%
\node[phase] (p3) at (5,0) {} edge [-] (q1);
\draw (5,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p3) -- (5,-2cm-.551em);
%
\node[phase] (p4) at (6,-2) {} edge [-] (p0);
\draw (6,-1) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p4) -- (6,-1cm+.551em);
%
\node[phase] (p5) at (7,0) {} edge [-] (p3);
\draw (7,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p5) -- (7,-3cm-.551em);
%
\node[phase] (p6) at (8,-3) {} edge [-] (p1);
\draw (8,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p6) -- (8,-2cm+.551em);
%
%
%
\node[operator] (p7) at (9,0) {$\iE$} edge [-] (p5);
\node[operator] (p8) at (9,-3) {$\iE$} edge [-] (p6);
%
%
\node[phase] (p9) at (10,0) {} edge [-] (p7);
\node[operator] (p10) at (10,-3) {$-1$} edge [-] (p8);
\draw[-] (p9) -- (p10);
%
\node[phase] (p11) at (11,-2) {} edge [-] (p4);
\node[operator] (p12) at (11,-3) {$-1$} edge [-] (p10);
\draw[-] (p11) -- (p12);
%
%
%
\node[operator] (p13) at (12,0) {$H$} edge [-] (p9);
\node[operator] (p14) at (12,-1) {$H$} edge [-] (p2);
\node[operator] (p15) at (12,-2) {$H$} edge [-] (p11);
\node[operator] (p16) at (12,-3) {$H$} edge [-] (p12);
%
%
%
%
%
\draw[-] (p13) -- (13,0);
\draw[-] (p14) -- (13,-1);
\draw[-] (p15) -- (13,-2);
\draw[-] (p16) -- (13,-3);
%
%
\draw[decorate,decoration={brace},thick] (13.3,0.2) to node[midway,right] (bracketR) {$\;\;=C_{(0,3,1,6,7)}$} (13.3,-3.2);
\begin{pgfonlayer}{background}
\node[surround] (background) [fit = (bracketL) (p13) (p16) (bracketR)] {};
\end{pgfonlayer}
\end{tikzpicture}
}


\begin{align}
 C_{(0,3,2,6,6)} = 
\begin{pmatrix}
 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0\\
 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0\\
 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0\\
 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1\\
 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0\\
 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1\\
 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1\\
 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0
\end{pmatrix}\quad\mathrm{and}\quad G_0^{(2)}.
\end{align}

\centerline{
\begin{tikzpicture}[scale=0.58, transform shape]
\tikzstyle{operator} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{phase} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{surround} = [fill=black!10,thick,draw=black,rounded corners=2mm]
%
%
\node at (1,0) (q1) {};
\node at (1,-1) (q2) {};
\node at (1,-2) (q3) {};
\node at (1,-3) (q4) {};
%
%
\node[phase] (p0) at (2,-1) {} edge [-] (q2);
\draw (2,0) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p0) -- (2,0cm+.551em);
%
\node[phase] (p1) at (3,0) {} edge [-] (q1);
\draw (3,-1) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p1) -- (3,-1cm-.551em);
%
\node[phase] (p2) at (4,-1) {} edge [-] (p0);
\draw (4,0) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p2) -- (4,0cm+.551em);
%
\node[phase] (p3) at (5,-2) {} edge [-] (q3);
\draw (5,-1) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p3) -- (5,-1cm+.551em);
%
\node[phase] (p4) at (6,-1) {} edge [-] (p2);
\draw (6,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p4) -- (6,-2cm-.551em);
%
\node[phase] (p5) at (7,-2) {} edge [-] (p3);
\draw (7,-1) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p5) -- (7,-1cm+.551em);
%
%
%
\node[operator] (p6) at (8,0) {$\iE$} edge [-] (p1);
\node[operator] (p7) at (8,-1) {$\iE$} edge [-] (p4);
\node[operator] (p8) at (8,-2) {$\iE$} edge [-] (p5);
%
%
\node[phase] (p9) at (9,0) {} edge [-] (p6);
\node[operator] (p10) at (9,-1) {$-1$} edge [-] (p7);
\draw[-] (p9) -- (p10);
%
\node[phase] (p11) at (9,-2) {} edge [-] (p8);
\node[operator] (p12) at (9,-3) {$-1$} edge [-] (q4);
\draw[-] (p11) -- (p12);
%
\node[phase] (p13) at (10,-3) {} edge [-] (p12);
\node[operator] (p14) at (10,0) {$-1$} edge [-] (p9);
\draw[-] (p13) -- (p14);
%
\node[phase] (p15) at (11,-3) {} edge [-] (p13);
\node[operator] (p16) at (11,-1) {$-1$} edge [-] (p10);
\draw[-] (p15) -- (p16);
%
%
%
\node[operator] (p17) at (12,0) {$H$} edge [-] (p14);
\node[operator] (p18) at (12,-1) {$H$} edge [-] (p16);
\node[operator] (p19) at (12,-2) {$H$} edge [-] (p11);
\node[operator] (p20) at (12,-3) {$H$} edge [-] (p15);
%
%
\node[operator] (p21) at (13,0) {$\iE$} edge [-] (p17);
\node[operator] (p22) at (13,-1) {$\iE$} edge [-] (p18);
%
%
\node[phase] (p23) at (14,0) {} edge [-] (p21);
\node[operator] (p24) at (14,-2) {$-1$} edge [-] (p19);
\draw[-] (p23) -- (p24);
%
\node[phase] (p25) at (15,0) {} edge [-] (p23);
\node[operator] (p26) at (15,-3) {$-1$} edge [-] (p20);
\draw[-] (p25) -- (p26);
%
\node[phase] (p27) at (16,-1) {} edge [-] (p22);
\node[operator] (p28) at (16,-2) {$-1$} edge [-] (p24);
\draw[-] (p27) -- (p28);
%
\node[phase] (p29) at (17,-1) {} edge [-] (p27);
\node[operator] (p30) at (17,-3) {$-1$} edge [-] (p26);
\draw[-] (p29) -- (p30);
%
%
\draw[-] (p25) -- (18,0);
\draw[-] (p29) -- (18,-1);
\draw[-] (p28) -- (18,-2);
\draw[-] (p30) -- (18,-3);
%
%
\draw[decorate,decoration={brace},thick] (18.3,0.2) to node[midway,right] (bracketR) {$\;\;=C_{(0,3,2,6,6)}$} (18.3,-3.2);
\begin{pgfonlayer}{background}
\node[surround] (background) [fit = (bracketL) (p17) (p20) (bracketR)] {};
\end{pgfonlayer}
\end{tikzpicture}
}


\begin{align}
 C_{(0,4,0,4,9)} = 
\begin{pmatrix}
 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1\\
 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0\\
 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1\\
 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1\\
 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1\\
 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1\\
 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0\\
 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1
\end{pmatrix}\quad\mathrm{and}\quad G_0^{(4)}.
\end{align}

\centerline{
\begin{tikzpicture}[scale=0.58, transform shape]
\tikzstyle{operator} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{phase} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{surround} = [fill=black!10,thick,draw=black,rounded corners=2mm]
%
%
\node at (1,0) (q1) {};
\node at (1,-1) (q2) {};
\node at (1,-2) (q3) {};
\node at (1,-3) (q4) {};
%
%
\node[phase] (p0) at (2,-1) {} edge [-] (q2);
\draw (2,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p0) -- (2,-2cm-.551em);
%
\node[phase] (p1) at (3,0) {} edge [-] (q1);
\draw (3,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p1) -- (3,-2cm-.551em);
%
\node[phase] (p2) at (4,0) {} edge [-] (p1);
\draw (4,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p2) -- (4,-3cm-.551em);
%
\node[phase] (p3) at (5,-1) {} edge [-] (p0);
\draw (5,0) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p3) -- (5,0cm+.551em);
%
\node[phase] (p4) at (6,-3) {} edge [-] (q4);
\draw (6,-1) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p4) -- (6,-1cm+.551em);
%
\node[phase] (p5) at (7,-2) {} edge [-] (q3);
\draw (7,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p5) -- (7,-3cm-.551em);
%
\node[phase] (p6) at (8,-3) {} edge [-] (p4);
\draw (8,0) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p6) -- (8,0cm+.551em);
%
%
%
%
%
\node[phase] (p7) at (9,0) {} edge [-] (p2);
\node[operator] (p8) at (9,-1) {$-1$} edge [-] (p3);
\draw[-] (p7) -- (p8);
%
\node[phase] (p9) at (9,-2) {} edge [-] (p5);
\node[operator] (p10) at (9,-3) {$-1$} edge [-] (p6);
\draw[-] (p9) -- (p10);
%
\node[phase] (p11) at (10,0) {} edge [-] (p7);
\node[operator] (p12) at (10,-2) {$-1$} edge [-] (p9);
\draw[-] (p11) -- (p12);
%
\node[phase] (p13) at (11,0) {} edge [-] (p11);
\node[operator] (p14) at (11,-3) {$-1$} edge [-] (p10);
\draw[-] (p13) -- (p14);
%
\node[phase] (p15) at (12,-1) {} edge [-] (p8);
\node[operator] (p16) at (12,-2) {$-1$} edge [-] (p12);
\draw[-] (p15) -- (p16);
%
%
%
\node[operator] (p17) at (13,0) {$H$} edge [-] (p13);
\node[operator] (p18) at (13,-1) {$H$} edge [-] (p15);
\node[operator] (p19) at (13,-2) {$H$} edge [-] (p16);
\node[operator] (p20) at (13,-3) {$H$} edge [-] (p14);
%
%
\node[operator] (p21) at (14,-2) {$\iE$} edge [-] (p19);
%
%
\node[phase] (p22) at (15,0) {} edge [-] (p17);
\node[operator] (p23) at (15,-1) {$-1$} edge [-] (p18);
\draw[-] (p22) -- (p23);
%
\node[phase] (p24) at (16,-1) {} edge [-] (p23);
\node[operator] (p25) at (16,-2) {$-1$} edge [-] (p21);
\draw[-] (p24) -- (p25);
%
\node[phase] (p26) at (17,-1) {} edge [-] (p24);
\node[operator] (p27) at (17,-3) {$-1$} edge [-] (p20);
\draw[-] (p26) -- (p27);
%
%
\draw[-] (p22) -- (18,0);
\draw[-] (p26) -- (18,-1);
\draw[-] (p25) -- (18,-2);
\draw[-] (p27) -- (18,-3);
%
%
\draw[decorate,decoration={brace},thick] (18.3,0.2) to node[midway,right] (bracketR) {$\;\;=C_{(0,4,0,4,9)}$} (18.3,-3.2);
\begin{pgfonlayer}{background}
\node[surround] (background) [fit = (bracketL) (p17) (p20) (bracketR)] {};
\end{pgfonlayer}
\end{tikzpicture}
}


\begin{align}
 C_{(0,4,1,4,8)} = 
\begin{pmatrix}
 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0\\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1\\
 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0\\
 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0\\
 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0\\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0\\
 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0\\
 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0
\end{pmatrix}\quad\mathrm{and}\quad G_0^{(3)}.
\end{align}

\centerline{
\begin{tikzpicture}[scale=0.6, transform shape]
\tikzstyle{operator} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{phase} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{surround} = [fill=black!10,thick,draw=black,rounded corners=2mm]
%
%
\node at (1,0) (q1) {};
\node at (1,-1) (q2) {};
\node at (1,-2) (q3) {};
\node at (1,-3) (q4) {};
%
%
\node[phase] (p0) at (2,-2) {} edge [-] (q3);
\draw (2,-1) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p0) -- (2,-1cm+.551em);
%
\node[phase] (p1) at (3,-1) {} edge [-] (q2);
\draw (3,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p1) -- (3,-2cm-.551em);
%
\node[phase] (p2) at (4,-2) {} edge [-] (p0);
\draw (4,-1) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p2) -- (4,-1cm+.551em);
%
\node[phase] (p3) at (5,-3) {} edge [-] (q4);
\draw (5,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p3) -- (5,-2cm+.551em);
%
\node[phase] (p4) at (6,-2) {} edge [-] (p2);
\draw (6,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p4) -- (6,-3cm-.551em);
%
\node[phase] (p5) at (7,-3) {} edge [-] (p3);
\draw (7,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p5) -- (7,-2cm+.551em);
%
%
%
\node[operator] (p6) at (8,-3) {$\iE$} edge [-] (p5);
%
%
\node[phase] (p7) at (9,0) {} edge [-] (q1);
\node[operator] (p8) at (9,-2) {$-1$} edge [-] (p4);
\draw[-] (p7) -- (p8);
%
\node[phase] (p9) at (10,-1) {} edge [-] (p1);
\node[operator] (p10) at (10,-2) {$-1$} edge [-] (p8);
\draw[-] (p9) -- (p10);
%
%
%
\node[operator] (p11) at (11,0) {$H$} edge [-] (p7);
\node[operator] (p12) at (11,-1) {$H$} edge [-] (p9);
\node[operator] (p13) at (11,-2) {$H$} edge [-] (p10);
\node[operator] (p14) at (11,-3) {$H$} edge [-] (p6);
%
%
%
%
\node[phase] (p15) at (12,0) {} edge [-] (p11);
\node[operator] (p16) at (12,-2) {$-1$} edge [-] (p13);
\draw[-] (p15) -- (p16);
%
\node[phase] (p17) at (13,-1) {} edge [-] (p12);
\node[operator] (p18) at (13,-2) {$-1$} edge [-] (p16);
\draw[-] (p17) -- (p18);
%
%
\draw[-] (p15) -- (14,0);
\draw[-] (p17) -- (14,-1);
\draw[-] (p18) -- (14,-2);
\draw[-] (p14) -- (14,-3);
%
%
\draw[decorate,decoration={brace},thick] (14.3,0.2) to node[midway,right] (bracketR) {$\;\;=C_{(0,4,1,4,8)}$} (14.3,-3.2);
\begin{pgfonlayer}{background}
\node[surround] (background) [fit = (bracketL) (p11) (p14) (bracketR)] {};
\end{pgfonlayer}
\end{tikzpicture}
}


\begin{align}
 C_{(0,4,2,4,7)} = 
\begin{pmatrix}
 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1\\
 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1\\
 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1\\
 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0\\
 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0\\
 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0\\
 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0\\
 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0
\end{pmatrix}\quad\mathrm{and}\quad G_0^{(2)}.
\end{align}

\centerline{
\begin{tikzpicture}[scale=0.6, transform shape]
\tikzstyle{operator} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{phase} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{surround} = [fill=black!10,thick,draw=black,rounded corners=2mm]
%
%
\node at (1,0) (q1) {};
\node at (1,-1) (q2) {};
\node at (1,-2) (q3) {};
\node at (1,-3) (q4) {};
%
%
\node[phase] (p0) at (2,-2) {} edge [-] (q3);
\draw (2,0) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p0) -- (2,0cm+.551em);
%
\node[phase] (p1) at (3,-3) {} edge [-] (q4);
\draw (3,0) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p1) -- (3,0cm+.551em);
%
\node[phase] (p2) at (4,-1) {} edge [-] (q2);
\draw (4,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p2) -- (4,-3cm-.551em);
%
\node[phase] (p3) at (5,0) {} edge [-] (q1);
\draw (5,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p3) -- (5,-2cm-.551em);
%
\node[phase] (p4) at (6,-2) {} edge [-] (p0);
\draw (6,-1) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p4) -- (6,-1cm+.551em);
%
\node[phase] (p5) at (7,0) {} edge [-] (p3);
\draw (7,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p5) -- (7,-3cm-.551em);
%
\node[phase] (p6) at (8,-3) {} edge [-] (p1);
\draw (8,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p6) -- (8,-2cm+.551em);
%
%
%
\node[operator] (p7) at (9,-3) {$\iE$} edge [-] (p6);
%
%
\node[phase] (p8) at (10,0) {} edge [-] (p5);
\node[operator] (p9) at (10,-1) {$-1$} edge [-] (p2);
\draw[-] (p8) -- (p9);
%
\node[phase] (p10) at (10,-2) {} edge [-] (p4);
\node[operator] (p11) at (10,-3) {$-1$} edge [-] (p7);
\draw[-] (p10) -- (p11);
%
\node[phase] (p12) at (11,0) {} edge [-] (p8);
\node[operator] (p13) at (11,-3) {$-1$} edge [-] (p11);
\draw[-] (p12) -- (p13);
%
%
%
\node[operator] (p14) at (12,0) {$H$} edge [-] (p12);
\node[operator] (p15) at (12,-1) {$H$} edge [-] (p9);
\node[operator] (p16) at (12,-2) {$H$} edge [-] (p10);
\node[operator] (p17) at (12,-3) {$H$} edge [-] (p13);
%
%
%
%
%
\draw[-] (p14) -- (13,0);
\draw[-] (p15) -- (13,-1);
\draw[-] (p16) -- (13,-2);
\draw[-] (p17) -- (13,-3);
%
%
\draw[decorate,decoration={brace},thick] (13.3,0.2) to node[midway,right] (bracketR) {$\;\;=C_{(0,4,2,4,7)}$} (13.3,-3.2);
\begin{pgfonlayer}{background}
\node[surround] (background) [fit = (bracketL) (p14) (p17) (bracketR)] {};
\end{pgfonlayer}
\end{tikzpicture}
}

 
\begin{align}
 C_{(0,5,2,2,8)} = 
\begin{pmatrix}
 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1\\
 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1\\
 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1\\
 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0\\
 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0\\
 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0\\
 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0\\
 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0
\end{pmatrix}\quad\mathrm{and}\quad G_0^{(2)}.
\end{align}


\centerline{
\begin{tikzpicture}[scale=0.6, transform shape]
\tikzstyle{operator} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{phase} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{surround} = [fill=black!10,thick,draw=black,rounded corners=2mm]
%
%
\node at (1,0) (q1) {};
\node at (1,-1) (q2) {};
\node at (1,-2) (q3) {};
\node at (1,-3) (q4) {};
%
%
\node[phase] (p0) at (2,-2) {} edge [-] (q3);
\draw (2,0) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p0) -- (2,0cm+.551em);
%
\node[phase] (p1) at (3,-3) {} edge [-] (q4);
\draw (3,0) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p1) -- (3,0cm+.551em);
%
\node[phase] (p2) at (4,-1) {} edge [-] (q2);
\draw (4,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p2) -- (4,-3cm-.551em);
%
\node[phase] (p3) at (5,0) {} edge [-] (q1);
\draw (5,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p3) -- (5,-2cm-.551em);
%
\node[phase] (p4) at (6,-2) {} edge [-] (p0);
\draw (6,-1) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p4) -- (6,-1cm+.551em);
%
\node[phase] (p5) at (7,0) {} edge [-] (p3);
\draw (7,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p5) -- (7,-3cm-.551em);
%
\node[phase] (p6) at (8,-3) {} edge [-] (p1);
\draw (8,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p6) -- (8,-2cm+.551em);
%
%
%
\node[operator] (p7) at (9,0) {$\iE$} edge [-] (p5);
%
%
\node[phase] (p8) at (10,-2) {} edge [-] (p4);
\node[operator] (p9) at (10,-3) {$-1$} edge [-] (p6);
\draw[-] (p8) -- (p9);
%
%
%
\node[operator] (p10) at (11,0) {$H$} edge [-] (p7);
\node[operator] (p11) at (11,-1) {$H$} edge [-] (p2);
\node[operator] (p12) at (11,-2) {$H$} edge [-] (p8);
\node[operator] (p13) at (11,-3) {$H$} edge [-] (p9);
%
%
\node[operator] (p14) at (12,-1) {$\iE$} edge [-] (p11);
%
%
%
\draw[-] (p10) -- (13,0);
\draw[-] (p14) -- (13,-1);
\draw[-] (p12) -- (13,-2);
\draw[-] (p13) -- (13,-3);
%
%
\draw[decorate,decoration={brace},thick] (13.3,0.2) to node[midway,right] (bracketR) {$\;\;=C_{(0,5,2,2,8)}$} (13.3,-3.2);
\begin{pgfonlayer}{background}
\node[surround] (background) [fit = (bracketL) (p10) (p13) (bracketR)] {};
\end{pgfonlayer}
\end{tikzpicture}
}


==> semigroupset_results.tex <==
Homogeneous sets with an additive semigroup structure in the $G_j^z$ components of the class generators for $j \in \MgE{d}$
were introduced in Section \ref{sec:homogeneous:semigroup}. Here we give an incomplete list of stabilizer
matrices for the existing systems, having the vector $\vec n$ as their index which indicates the entanglement
properties of the bases of the specific set, as defined in Section \ref{sec:entangleprop} for the dimension $d=2^4$.
A representation of the solely existing stabilizer matrix that creates the semigroup structure for $d=2^3$
was given already in Section \ref{sec:homogeneous:semigroup}. For each stabilizer matrix, the corresponding quantum circuit
is derived by the methods of Section \ref{sec:gatedecomp:homogeneous} and shown beneath.

\begin{align}
C_{(1,0,0,8,8)} = 
\begin{pmatrix}
0 & 1 & 1 & 0 & 1 & 0 & 0 & 0\\
1 & 1 & 1 & 1 & 0 & 1 & 0 & 0\\
0 & 1 & 1 & 0 & 0 & 0 & 0 & 1\\
1 & 1 & 1 & 1 & 0 & 0 & 1 & 0\\
1 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
0 & 0 & 1 & 0 & 0 & 1 & 1 & 1\\
0 & 0 & 0 & 1 & 0 & 1 & 1 & 0\\
0 & 1 & 0 & 0 & 0 & 1 & 1 & 1
\end{pmatrix}.
\end{align}

\centerline{
\begin{tikzpicture}[scale=0.58, transform shape]
\tikzstyle{operator} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{phase} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{surround} = [fill=black!10,thick,draw=black,rounded corners=2mm]
%
%
\node at (1,0) (q1) {};
\node at (1,-1) (q2) {};
\node at (1,-2) (q3) {};
\node at (1,-3) (q4) {};
%
%
\node[phase] (p0) at (2,-3) {} edge [-] (q4);
\draw (2,-1) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p0) -- (2,-1cm+.551em);
%
\node[phase] (p1) at (3,-1) {} edge [-] (q2);
\draw (3,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p1) -- (3,-3cm-.551em);
%
\node[phase] (p2) at (4,-3) {} edge [-] (p0);
\draw (4,-1) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p2) -- (4,-1cm+.551em);
%
\node[phase] (p3) at (5,-3) {} edge [-] (p2);
\draw (5,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p3) -- (5,-2cm+.551em);
%
\node[phase] (p4) at (6,-2) {} edge [-] (q3);
\draw (6,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p4) -- (6,-3cm-.551em);
%
\node[phase] (p5) at (7,-3) {} edge [-] (p3);
\draw (7,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p5) -- (7,-2cm+.551em);
%
%
%
\node[operator] (p6) at (8,-1) {$\iE$} edge [-] (p1);
\node[operator] (p7) at (8,-2) {$\iE$} edge [-] (p4);
%
%
\node[phase] (p8) at (9,0) {} edge [-] (q1);
\node[operator] (p9) at (9,-1) {$-1$} edge [-] (p6);
\draw[-] (p8) -- (p9);
%
\node[phase] (p10) at (9,-2) {} edge [-] (p7);
\node[operator] (p11) at (9,-3) {$-1$} edge [-] (p5);
\draw[-] (p10) -- (p11);
%
\node[phase] (p12) at (10,0) {} edge [-] (p8);
\node[operator] (p13) at (10,-2) {$-1$} edge [-] (p10);
\draw[-] (p12) -- (p13);
%
\node[phase] (p14) at (11,-1) {} edge [-] (p9);
\node[operator] (p15) at (11,-2) {$-1$} edge [-] (p13);
\draw[-] (p14) -- (p15);
%
\node[phase] (p16) at (12,-1) {} edge [-] (p14);
\node[operator] (p17) at (12,-3) {$-1$} edge [-] (p11);
\draw[-] (p16) -- (p17);
%
%
%
\node[operator] (p18) at (13,0) {$H$} edge [-] (p12);
\node[operator] (p19) at (13,-1) {$H$} edge [-] (p16);
\node[operator] (p20) at (13,-2) {$H$} edge [-] (p15);
\node[operator] (p21) at (13,-3) {$H$} edge [-] (p17);
%
%
\node[operator] (p22) at (14,-1) {$\iE$} edge [-] (p19);
\node[operator] (p23) at (14,-2) {$\iE$} edge [-] (p20);
%
%
\node[phase] (p24) at (15,-1) {} edge [-] (p22);
\node[operator] (p25) at (15,-2) {$-1$} edge [-] (p23);
\draw[-] (p24) -- (p25);
%
\node[phase] (p26) at (16,-1) {} edge [-] (p24);
\node[operator] (p27) at (16,-3) {$-1$} edge [-] (p21);
\draw[-] (p26) -- (p27);
%
\node[phase] (p28) at (17,-2) {} edge [-] (p25);
\node[operator] (p29) at (17,-3) {$-1$} edge [-] (p27);
\draw[-] (p28) -- (p29);
%
%
\draw[-] (p18) -- (18,0);
\draw[-] (p26) -- (18,-1);
\draw[-] (p28) -- (18,-2);
\draw[-] (p29) -- (18,-3);
%
%
\draw[decorate,decoration={brace},thick] (18.3,0.2) to node[midway,right] (bracketR) {$\;\;=C_{(1,0,0,8,8)}$} (18.3,-3.2);
\begin{pgfonlayer}{background}
\node[surround] (background) [fit = (bracketL) (p18) (p21) (bracketR)] {};
\end{pgfonlayer}
\end{tikzpicture}
}
\pagebreak


\begin{align}
C_{(1,1,0,6,9)} = 
\begin{pmatrix}
0 & 1 & 1 & 0 & 0 & 1 & 1 & 1\\
0 & 0 & 1 & 0 & 1 & 0 & 1 & 1\\
1 & 0 & 0 & 0 & 1 & 1 & 1 & 0\\
0 & 1 & 0 & 0 & 1 & 1 & 0 & 1\\
0 & 1 & 1 & 1 & 0 & 0 & 0 & 0\\
1 & 1 & 0 & 1 & 0 & 1 & 1 & 0\\
1 & 1 & 1 & 0 & 0 & 0 & 0 & 0\\
1 & 0 & 1 & 1 & 0 & 1 & 1 & 0
\end{pmatrix}.
\end{align}


\centerline{
\begin{tikzpicture}[scale=0.6, transform shape]
\tikzstyle{operator} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{phase} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{surround} = [fill=black!10,thick,draw=black,rounded corners=2mm]
%
%
\node at (1,0) (q1) {};
\node at (1,-1) (q2) {};
\node at (1,-2) (q3) {};
\node at (1,-3) (q4) {};
%
%
\node[phase] (p0) at (2,-1) {} edge [-] (q2);
\draw (2,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p0) -- (2,-3cm-.551em);
%
\node[phase] (p1) at (3,0) {} edge [-] (q1);
\draw (3,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p1) -- (3,-3cm-.551em);
%
\node[phase] (p2) at (4,-2) {} edge [-] (q3);
\draw (4,0) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p2) -- (4,0cm+.551em);
%
\node[phase] (p3) at (5,-1) {} edge [-] (p0);
\draw (5,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p3) -- (5,-2cm-.551em);
%
\node[phase] (p4) at (6,0) {} edge [-] (p1);
\draw (6,-1) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p4) -- (6,-1cm-.551em);
%
\node[phase] (p5) at (6,-3) {} edge [-] (q4);
\draw (6,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p5) -- (6,-2cm+.551em);
%
\node[phase] (p6) at (7,-3) {} edge [-] (p5);
\draw (7,0) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p6) -- (7,0cm+.551em);
%
%
%
\node[operator] (p7) at (8,0) {$\iE$} edge [-] (p4);
\node[operator] (p8) at (8,-1) {$\iE$} edge [-] (p3);
\node[operator] (p9) at (8,-2) {$\iE$} edge [-] (p2);
%
%
\node[phase] (p10) at (9,0) {} edge [-] (p7);
\node[operator] (p11) at (9,-1) {$-1$} edge [-] (p8);
\draw[-] (p10) -- (p11);
%
\node[phase] (p12) at (10,0) {} edge [-] (p10);
\node[operator] (p13) at (10,-2) {$-1$} edge [-] (p9);
\draw[-] (p12) -- (p13);
%
%
%
\node[operator] (p14) at (11,0) {$H$} edge [-] (p12);
\node[operator] (p15) at (11,-1) {$H$} edge [-] (p11);
\node[operator] (p16) at (11,-2) {$H$} edge [-] (p13);
\node[operator] (p17) at (11,-3) {$H$} edge [-] (p6);
%
%
\node[operator] (p18) at (12,-1) {$\iE$} edge [-] (p15);
\node[operator] (p19) at (12,-2) {$\iE$} edge [-] (p16);
%
%
\node[phase] (p20) at (13,-1) {} edge [-] (p18);
\node[operator] (p21) at (13,-2) {$-1$} edge [-] (p19);
\draw[-] (p20) -- (p21);
%
%
\draw[-] (p14) -- (14,0);
\draw[-] (p20) -- (14,-1);
\draw[-] (p21) -- (14,-2);
\draw[-] (p17) -- (14,-3);
%
%
\draw[decorate,decoration={brace},thick] (14.3,0.2) to node[midway,right] (bracketR) {$\;\;=C_{(1,1,0,6,9)}$} (14.3,-3.2);
\begin{pgfonlayer}{background}
\node[surround] (background) [fit = (bracketL) (p14) (p17) (bracketR)] {};
\end{pgfonlayer}
\end{tikzpicture}
}

\begin{align}
C_{(1,1,1,6,8)} = 
\begin{pmatrix}
0 & 0 & 0 & 0 & 1 & 0 & 0 & 0\\
0 & 1 & 1 & 0 & 0 & 1 & 0 & 0\\
0 & 0 & 0 & 1 & 0 & 0 & 0 & 1\\
0 & 1 & 1 & 0 & 0 & 0 & 1 & 0\\
1 & 0 & 0 & 0 & 1 & 1 & 1 & 0\\
0 & 0 & 1 & 0 & 1 & 1 & 0 & 0\\
0 & 0 & 0 & 1 & 0 & 0 & 0 & 0\\
0 & 1 & 0 & 0 & 1 & 0 & 1 & 0
\end{pmatrix}.
\end{align}

\centerline{
\begin{tikzpicture}[scale=0.6, transform shape]
\tikzstyle{operator} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{phase} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{surround} = [fill=black!10,thick,draw=black,rounded corners=2mm]
%
%
\node at (1,0) (q1) {};
\node at (1,-1) (q2) {};
\node at (1,-2) (q3) {};
\node at (1,-3) (q4) {};
%
%
\node[phase] (p0) at (2,-3) {} edge [-] (q4);
\draw (2,-1) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p0) -- (2,-1cm+.551em);
%
\node[phase] (p1) at (3,-1) {} edge [-] (q2);
\draw (3,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p1) -- (3,-3cm-.551em);
%
\node[phase] (p2) at (4,-3) {} edge [-] (p0);
\draw (4,-1) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p2) -- (4,-1cm+.551em);
%
\node[phase] (p3) at (5,-3) {} edge [-] (p2);
\draw (5,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p3) -- (5,-2cm+.551em);
%
\node[phase] (p4) at (6,-2) {} edge [-] (q3);
\draw (6,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p4) -- (6,-3cm-.551em);
%
\node[phase] (p5) at (7,-3) {} edge [-] (p3);
\draw (7,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p5) -- (7,-2cm+.551em);
%
%
%
\node[operator] (p6) at (8,-1) {$\iE$} edge [-] (p1);
\node[operator] (p7) at (8,-2) {$\iE$} edge [-] (p4);
\node[operator] (p8) at (8,-3) {$\iE$} edge [-] (p5);
%
%
\node[phase] (p9) at (9,-1) {} edge [-] (p6);
\node[operator] (p10) at (9,-2) {$-1$} edge [-] (p7);
\draw[-] (p9) -- (p10);
%
%
%
\node[operator] (p11) at (10,0) {$H$} edge [-] (q1);
\node[operator] (p12) at (10,-1) {$H$} edge [-] (p9);
\node[operator] (p13) at (10,-2) {$H$} edge [-] (p10);
\node[operator] (p14) at (10,-3) {$H$} edge [-] (p8);
%
%
\node[operator] (p15) at (11,0) {$\iE$} edge [-] (p11);
%
%
\node[phase] (p16) at (12,0) {} edge [-] (p15);
\node[operator] (p17) at (12,-1) {$-1$} edge [-] (p12);
\draw[-] (p16) -- (p17);
%
\node[phase] (p18) at (13,0) {} edge [-] (p16);
\node[operator] (p19) at (13,-2) {$-1$} edge [-] (p13);
\draw[-] (p18) -- (p19);
%
\node[phase] (p20) at (14,-1) {} edge [-] (p17);
\node[operator] (p21) at (14,-2) {$-1$} edge [-] (p19);
\draw[-] (p20) -- (p21);
%
%
\draw[-] (p18) -- (15,0);
\draw[-] (p20) -- (15,-1);
\draw[-] (p21) -- (15,-2);
\draw[-] (p14) -- (15,-3);
%
%
\draw[decorate,decoration={brace},thick] (15.3,0.2) to node[midway,right] (bracketR) {$\;\;=C_{(1,1,1,6,8)}$} (15.3,-3.2);
\begin{pgfonlayer}{background}
\node[surround] (background) [fit = (bracketL) (p11) (p14) (bracketR)] {};
\end{pgfonlayer}
\end{tikzpicture}
}



\begin{align}
C_{(1,2,0,4,10)} = 
\begin{pmatrix}
0 & 1 & 1 & 0 & 1 & 0 & 0 & 0\\
1 & 0 & 0 & 1 & 0 & 1 & 0 & 0\\
0 & 1 & 1 & 0 & 0 & 0 & 0 & 1\\
1 & 0 & 0 & 1 & 0 & 0 & 1 & 0\\
1 & 0 & 0 & 0 & 1 & 1 & 1 & 1\\
0 & 0 & 1 & 0 & 1 & 0 & 0 & 0\\
0 & 0 & 0 & 1 & 1 & 0 & 0 & 1\\
0 & 1 & 0 & 0 & 1 & 0 & 0 & 0
\end{pmatrix}.
\end{align}

\centerline{
\begin{tikzpicture}[scale=0.6, transform shape]
\tikzstyle{operator} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{phase} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{surround} = [fill=black!10,thick,draw=black,rounded corners=2mm]
%
%
\node at (1,0) (q1) {};
\node at (1,-1) (q2) {};
\node at (1,-2) (q3) {};
\node at (1,-3) (q4) {};
%
%
\node[phase] (p0) at (2,-3) {} edge [-] (q4);
\draw (2,-1) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p0) -- (2,-1cm+.551em);
%
\node[phase] (p1) at (3,-1) {} edge [-] (q2);
\draw (3,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p1) -- (3,-3cm-.551em);
%
\node[phase] (p2) at (4,-3) {} edge [-] (p0);
\draw (4,-1) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p2) -- (4,-1cm+.551em);
%
\node[phase] (p3) at (5,-3) {} edge [-] (p2);
\draw (5,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p3) -- (5,-2cm+.551em);
%
\node[phase] (p4) at (6,-2) {} edge [-] (q3);
\draw (6,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p4) -- (6,-3cm-.551em);
%
\node[phase] (p5) at (7,-3) {} edge [-] (p3);
\draw (7,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p5) -- (7,-2cm+.551em);
%
%
%
%
%
\node[phase] (p6) at (8,0) {} edge [-] (q1);
\node[operator] (p7) at (8,-1) {$-1$} edge [-] (p1);
\draw[-] (p6) -- (p7);
%
\node[phase] (p8) at (8,-2) {} edge [-] (p4);
\node[operator] (p9) at (8,-3) {$-1$} edge [-] (p5);
\draw[-] (p8) -- (p9);
%
\node[phase] (p10) at (9,0) {} edge [-] (p6);
\node[operator] (p11) at (9,-2) {$-1$} edge [-] (p8);
\draw[-] (p10) -- (p11);
%
\node[phase] (p12) at (10,-1) {} edge [-] (p7);
\node[operator] (p13) at (10,-3) {$-1$} edge [-] (p9);
\draw[-] (p12) -- (p13);
%
%
%
\node[operator] (p14) at (11,0) {$H$} edge [-] (p10);
\node[operator] (p15) at (11,-1) {$H$} edge [-] (p12);
\node[operator] (p16) at (11,-2) {$H$} edge [-] (p11);
\node[operator] (p17) at (11,-3) {$H$} edge [-] (p13);
%
%
\node[operator] (p18) at (12,0) {$\iE$} edge [-] (p14);
\node[operator] (p19) at (12,-3) {$\iE$} edge [-] (p17);
%
%
\node[phase] (p20) at (13,0) {} edge [-] (p18);
\node[operator] (p21) at (13,-1) {$-1$} edge [-] (p15);
\draw[-] (p20) -- (p21);
%
\node[phase] (p22) at (14,0) {} edge [-] (p20);
\node[operator] (p23) at (14,-2) {$-1$} edge [-] (p16);
\draw[-] (p22) -- (p23);
%
\node[phase] (p24) at (15,0) {} edge [-] (p22);
\node[operator] (p25) at (15,-3) {$-1$} edge [-] (p19);
\draw[-] (p24) -- (p25);
%
%
\draw[-] (p24) -- (16,0);
\draw[-] (p21) -- (16,-1);
\draw[-] (p23) -- (16,-2);
\draw[-] (p25) -- (16,-3);
%
%
\draw[decorate,decoration={brace},thick] (16.3,0.2) to node[midway,right] (bracketR) {$\;\;=C_{(1,2,0,4,10)}$} (16.3,-3.2);
\begin{pgfonlayer}{background}
\node[surround] (background) [fit = (bracketL) (p14) (p17) (bracketR)] {};
\end{pgfonlayer}
\end{tikzpicture}
}
\pagebreak


\begin{align}
C_{(1,2,1,4,9)} = 
\begin{pmatrix}
1 & 0 & 0 & 1 & 0 & 1 & 1 & 1\\
0 & 1 & 1 & 0 & 1 & 0 & 1 & 1\\
1 & 0 & 0 & 1 & 1 & 1 & 1 & 0\\
0 & 1 & 1 & 0 & 1 & 1 & 0 & 1\\
0 & 1 & 1 & 1 & 0 & 1 & 1 & 0\\
1 & 1 & 0 & 1 & 0 & 0 & 1 & 0\\
1 & 1 & 1 & 0 & 0 & 1 & 1 & 0\\
1 & 0 & 1 & 1 & 0 & 1 & 0 & 0
\end{pmatrix}.
\end{align}

\centerline{
\begin{tikzpicture}[scale=0.6, transform shape]
\tikzstyle{operator} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{phase} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{surround} = [fill=black!10,thick,draw=black,rounded corners=2mm]
%
%
\node at (1,0) (q1) {};
\node at (1,-1) (q2) {};
\node at (1,-2) (q3) {};
\node at (1,-3) (q4) {};
%
%
\node[phase] (p0) at (2,-1) {} edge [-] (q2);
\draw (2,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p0) -- (2,-3cm-.551em);
%
\node[phase] (p1) at (3,0) {} edge [-] (q1);
\draw (3,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p1) -- (3,-3cm-.551em);
%
\node[phase] (p2) at (4,-2) {} edge [-] (q3);
\draw (4,0) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p2) -- (4,0cm+.551em);
%
\node[phase] (p3) at (5,-1) {} edge [-] (p0);
\draw (5,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p3) -- (5,-2cm-.551em);
%
\node[phase] (p4) at (6,0) {} edge [-] (p1);
\draw (6,-1) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p4) -- (6,-1cm-.551em);
%
\node[phase] (p5) at (6,-3) {} edge [-] (q4);
\draw (6,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p5) -- (6,-2cm+.551em);
%
\node[phase] (p6) at (7,-3) {} edge [-] (p5);
\draw (7,0) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p6) -- (7,0cm+.551em);
%
%
%
\node[operator] (p7) at (8,0) {$\iE$} edge [-] (p4);
\node[operator] (p8) at (8,-1) {$\iE$} edge [-] (p3);
\node[operator] (p9) at (8,-2) {$\iE$} edge [-] (p2);
\node[operator] (p10) at (8,-3) {$\iE$} edge [-] (p6);
%
%
\node[phase] (p11) at (9,0) {} edge [-] (p7);
\node[operator] (p12) at (9,-3) {$-1$} edge [-] (p10);
\draw[-] (p11) -- (p12);
%
\node[phase] (p13) at (10,-1) {} edge [-] (p8);
\node[operator] (p14) at (10,-2) {$-1$} edge [-] (p9);
\draw[-] (p13) -- (p14);
%
%
%
\node[operator] (p15) at (11,0) {$H$} edge [-] (p11);
\node[operator] (p16) at (11,-1) {$H$} edge [-] (p13);
\node[operator] (p17) at (11,-2) {$H$} edge [-] (p14);
\node[operator] (p18) at (11,-3) {$H$} edge [-] (p12);
%
%
%
%
\node[phase] (p19) at (12,-1) {} edge [-] (p16);
\node[operator] (p20) at (12,-2) {$-1$} edge [-] (p17);
\draw[-] (p19) -- (p20);
%
%
\draw[-] (p15) -- (13,0);
\draw[-] (p19) -- (13,-1);
\draw[-] (p20) -- (13,-2);
\draw[-] (p18) -- (13,-3);
%
%
\draw[decorate,decoration={brace},thick] (13.3,0.2) to node[midway,right] (bracketR) {$\;\;=C_{(1,2,1,4,9)}$} (13.3,-3.2);
\begin{pgfonlayer}{background}
\node[surround] (background) [fit = (bracketL) (p15) (p18) (bracketR)] {};
\end{pgfonlayer}
\end{tikzpicture}
}


\begin{align}
C_{(1,2,2,4,8)} = 
\begin{pmatrix}
1 & 0 & 0 & 1 & 1 & 0 & 0 & 0\\
0 & 1 & 1 & 0 & 0 & 1 & 0 & 0\\
1 & 0 & 0 & 1 & 0 & 0 & 0 & 1\\
0 & 1 & 1 & 0 & 0 & 0 & 1 & 0\\
1 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
0 & 0 & 1 & 0 & 0 & 0 & 1 & 0\\
0 & 0 & 0 & 1 & 0 & 0 & 0 & 0\\
0 & 1 & 0 & 0 & 0 & 1 & 0 & 0
\end{pmatrix}.
\end{align}

\centerline{
\begin{tikzpicture}[scale=0.6, transform shape]
\tikzstyle{operator} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{phase} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{surround} = [fill=black!10,thick,draw=black,rounded corners=2mm]
%
%
\node at (1,0) (q1) {};
\node at (1,-1) (q2) {};
\node at (1,-2) (q3) {};
\node at (1,-3) (q4) {};
%
%
\node[phase] (p0) at (2,-3) {} edge [-] (q4);
\draw (2,-1) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p0) -- (2,-1cm+.551em);
%
\node[phase] (p1) at (3,-1) {} edge [-] (q2);
\draw (3,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p1) -- (3,-3cm-.551em);
%
\node[phase] (p2) at (4,-3) {} edge [-] (p0);
\draw (4,-1) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p2) -- (4,-1cm+.551em);
%
\node[phase] (p3) at (5,-3) {} edge [-] (p2);
\draw (5,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p3) -- (5,-2cm+.551em);
%
\node[phase] (p4) at (6,-2) {} edge [-] (q3);
\draw (6,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p4) -- (6,-3cm-.551em);
%
\node[phase] (p5) at (7,-3) {} edge [-] (p3);
\draw (7,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p5) -- (7,-2cm+.551em);
%
%
%
\node[operator] (p6) at (8,0) {$\iE$} edge [-] (q1);
\node[operator] (p7) at (8,-1) {$\iE$} edge [-] (p1);
\node[operator] (p8) at (8,-2) {$\iE$} edge [-] (p4);
\node[operator] (p9) at (8,-3) {$\iE$} edge [-] (p5);
%
%
\node[phase] (p10) at (9,-1) {} edge [-] (p7);
\node[operator] (p11) at (9,-2) {$-1$} edge [-] (p8);
\draw[-] (p10) -- (p11);
%
\node[phase] (p12) at (10,0) {} edge [-] (p6);
\node[operator] (p13) at (10,-3) {$-1$} edge [-] (p9);
\draw[-] (p12) -- (p13);
%
%
%
\node[operator] (p14) at (11,0) {$H$} edge [-] (p12);
\node[operator] (p15) at (11,-1) {$H$} edge [-] (p10);
\node[operator] (p16) at (11,-2) {$H$} edge [-] (p11);
\node[operator] (p17) at (11,-3) {$H$} edge [-] (p13);
%
%
\node[operator] (p18) at (12,-1) {$\iE$} edge [-] (p15);
\node[operator] (p19) at (12,-2) {$\iE$} edge [-] (p16);
%
%
%
\draw[-] (p14) -- (13,0);
\draw[-] (p18) -- (13,-1);
\draw[-] (p19) -- (13,-2);
\draw[-] (p17) -- (13,-3);
%
%
\draw[decorate,decoration={brace},thick] (13.3,0.2) to node[midway,right] (bracketR) {$\;\;=C_{(1,2,2,4,8)}$} (13.3,-3.2);
\begin{pgfonlayer}{background}
\node[surround] (background) [fit = (bracketL) (p14) (p17) (bracketR)] {};
\end{pgfonlayer}
\end{tikzpicture}
}


\begin{align}
C_{(1,3,0,2,11)} = 
\begin{pmatrix}
1 & 0 & 1 & 0 & 1 & 0 & 1 & 1\\
0 & 0 & 1 & 0 & 0 & 1 & 1 & 1\\
0 & 1 & 0 & 0 & 1 & 1 & 1 & 0\\
1 & 0 & 0 & 0 & 1 & 1 & 0 & 1\\
1 & 0 & 1 & 1 & 0 & 0 & 0 & 0\\
1 & 1 & 0 & 1 & 1 & 0 & 1 & 0\\
1 & 1 & 1 & 0 & 0 & 0 & 0 & 0\\
0 & 1 & 1 & 1 & 1 & 0 & 1 & 0
\end{pmatrix}.
\end{align}

\centerline{
\begin{tikzpicture}[scale=0.6, transform shape]
\tikzstyle{operator} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{phase} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{surround} = [fill=black!10,thick,draw=black,rounded corners=2mm]
%
%
\node at (1,0) (q1) {};
\node at (1,-1) (q2) {};
\node at (1,-2) (q3) {};
\node at (1,-3) (q4) {};
%
%
\node[phase] (p0) at (2,-1) {} edge [-] (q2);
\draw (2,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p0) -- (2,-2cm-.551em);
%
\node[phase] (p1) at (3,-2) {} edge [-] (q3);
\draw (3,0) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p1) -- (3,0cm+.551em);
%
\node[phase] (p2) at (4,-1) {} edge [-] (p0);
\draw (4,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p2) -- (4,-3cm-.551em);
%
\node[phase] (p3) at (5,-2) {} edge [-] (p1);
\draw (5,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p3) -- (5,-3cm-.551em);
%
\node[phase] (p4) at (6,-3) {} edge [-] (q4);
\draw (6,-1) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p4) -- (6,-1cm+.551em);
%
\node[phase] (p5) at (7,0) {} edge [-] (q1);
\draw (7,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p5) -- (7,-3cm-.551em);
%
\node[phase] (p6) at (8,-3) {} edge [-] (p4);
\draw (8,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p6) -- (8,-2cm+.551em);
%
%
%
\node[operator] (p7) at (9,0) {$\iE$} edge [-] (p5);
\node[operator] (p8) at (9,-1) {$\iE$} edge [-] (p2);
\node[operator] (p9) at (9,-2) {$\iE$} edge [-] (p3);
%
%
\node[phase] (p10) at (10,0) {} edge [-] (p7);
\node[operator] (p11) at (10,-1) {$-1$} edge [-] (p8);
\draw[-] (p10) -- (p11);
%
\node[phase] (p12) at (11,-1) {} edge [-] (p11);
\node[operator] (p13) at (11,-2) {$-1$} edge [-] (p9);
\draw[-] (p12) -- (p13);
%
%
%
\node[operator] (p14) at (12,0) {$H$} edge [-] (p10);
\node[operator] (p15) at (12,-1) {$H$} edge [-] (p12);
\node[operator] (p16) at (12,-2) {$H$} edge [-] (p13);
\node[operator] (p17) at (12,-3) {$H$} edge [-] (p6);
%
%
\node[operator] (p18) at (13,0) {$\iE$} edge [-] (p14);
\node[operator] (p19) at (13,-2) {$\iE$} edge [-] (p16);
%
%
\node[phase] (p20) at (14,0) {} edge [-] (p18);
\node[operator] (p21) at (14,-2) {$-1$} edge [-] (p19);
\draw[-] (p20) -- (p21);
%
%
\draw[-] (p20) -- (15,0);
\draw[-] (p15) -- (15,-1);
\draw[-] (p21) -- (15,-2);
\draw[-] (p17) -- (15,-3);
%
%
\draw[decorate,decoration={brace},thick] (15.3,0.2) to node[midway,right] (bracketR) {$\;\;=C_{(1,3,0,2,11)}$} (15.3,-3.2);
\begin{pgfonlayer}{background}
\node[surround] (background) [fit = (bracketL) (p14) (p17) (bracketR)] {};
\end{pgfonlayer}
\end{tikzpicture}
}
\pagebreak


\begin{align}
C_{(1,3,1,2,10)} = 
\begin{pmatrix}
1 & 0 & 0 & 1 & 1 & 0 & 0 & 0\\
0 & 0 & 1 & 1 & 0 & 1 & 0 & 0\\
1 & 1 & 1 & 0 & 0 & 0 & 0 & 1\\
0 & 1 & 0 & 1 & 0 & 0 & 1 & 0\\
1 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
0 & 0 & 1 & 0 & 0 & 1 & 1 & 0\\
0 & 0 & 0 & 1 & 0 & 0 & 0 & 0\\
0 & 1 & 0 & 0 & 0 & 1 & 1 & 0
\end{pmatrix}.
\end{align}

\centerline{
\begin{tikzpicture}[scale=0.6, transform shape]
\tikzstyle{operator} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{phase} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{surround} = [fill=black!10,thick,draw=black,rounded corners=2mm]
%
%
\node at (1,0) (q1) {};
\node at (1,-1) (q2) {};
\node at (1,-2) (q3) {};
\node at (1,-3) (q4) {};
%
%
\node[phase] (p0) at (2,-3) {} edge [-] (q4);
\draw (2,-1) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p0) -- (2,-1cm+.551em);
%
\node[phase] (p1) at (3,-1) {} edge [-] (q2);
\draw (3,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p1) -- (3,-3cm-.551em);
%
\node[phase] (p2) at (4,-3) {} edge [-] (p0);
\draw (4,-1) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p2) -- (4,-1cm+.551em);
%
\node[phase] (p3) at (5,-3) {} edge [-] (p2);
\draw (5,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p3) -- (5,-2cm+.551em);
%
\node[phase] (p4) at (6,-2) {} edge [-] (q3);
\draw (6,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p4) -- (6,-3cm-.551em);
%
\node[phase] (p5) at (7,-3) {} edge [-] (p3);
\draw (7,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p5) -- (7,-2cm+.551em);
%
%
%
\node[operator] (p6) at (8,0) {$\iE$} edge [-] (q1);
\node[operator] (p7) at (8,-1) {$\iE$} edge [-] (p1);
\node[operator] (p8) at (8,-2) {$\iE$} edge [-] (p4);
%
%
\node[phase] (p9) at (9,-3) {} edge [-] (p5);
\node[operator] (p10) at (9,0) {$-1$} edge [-] (p6);
\draw[-] (p9) -- (p10);
%
\node[phase] (p11) at (10,-3) {} edge [-] (p9);
\node[operator] (p12) at (10,-1) {$-1$} edge [-] (p7);
\draw[-] (p11) -- (p12);
%
\node[phase] (p13) at (11,-3) {} edge [-] (p11);
\node[operator] (p14) at (11,-2) {$-1$} edge [-] (p8);
\draw[-] (p13) -- (p14);
%
%
%
\node[operator] (p15) at (12,0) {$H$} edge [-] (p10);
\node[operator] (p16) at (12,-1) {$H$} edge [-] (p12);
\node[operator] (p17) at (12,-2) {$H$} edge [-] (p14);
\node[operator] (p18) at (12,-3) {$H$} edge [-] (p13);
%
%
\node[operator] (p19) at (13,-1) {$\iE$} edge [-] (p16);
\node[operator] (p20) at (13,-2) {$\iE$} edge [-] (p17);
%
%
\node[phase] (p21) at (14,-1) {} edge [-] (p19);
\node[operator] (p22) at (14,-2) {$-1$} edge [-] (p20);
\draw[-] (p21) -- (p22);
%
%
\draw[-] (p15) -- (15,0);
\draw[-] (p21) -- (15,-1);
\draw[-] (p22) -- (15,-2);
\draw[-] (p18) -- (15,-3);
%
%
\draw[decorate,decoration={brace},thick] (15.3,0.2) to node[midway,right] (bracketR) {$\;\;=C_{(1,3,1,2,10)}$} (15.3,-3.2);
\begin{pgfonlayer}{background}
\node[surround] (background) [fit = (bracketL) (p15) (p18) (bracketR)] {};
\end{pgfonlayer}
\end{tikzpicture}
}

\begin{align}
C_{(1,4,1,0,11)} = 
\begin{pmatrix}
0 & 0 & 0 & 1 & 1 & 0 & 1 & 1\\
0 & 1 & 1 & 0 & 0 & 1 & 1 & 1\\
0 & 0 & 0 & 0 & 1 & 1 & 1 & 0\\
1 & 1 & 0 & 0 & 1 & 1 & 0 & 1\\
1 & 0 & 1 & 1 & 0 & 0 & 0 & 0\\
1 & 1 & 0 & 1 & 1 & 0 & 1 & 0\\
1 & 1 & 1 & 0 & 0 & 0 & 0 & 0\\
0 & 1 & 1 & 1 & 1 & 0 & 1 & 0
\end{pmatrix}.
\end{align}

\centerline{
\begin{tikzpicture}[scale=0.6, transform shape]
\tikzstyle{operator} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{phase} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{surround} = [fill=black!10,thick,draw=black,rounded corners=2mm]
%
%
\node at (1,0) (q1) {};
\node at (1,-1) (q2) {};
\node at (1,-2) (q3) {};
\node at (1,-3) (q4) {};
%
%
\node[phase] (p0) at (2,-1) {} edge [-] (q2);
\draw (2,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p0) -- (2,-2cm-.551em);
%
\node[phase] (p1) at (3,-2) {} edge [-] (q3);
\draw (3,0) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p1) -- (3,0cm+.551em);
%
\node[phase] (p2) at (4,-1) {} edge [-] (p0);
\draw (4,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p2) -- (4,-3cm-.551em);
%
\node[phase] (p3) at (5,-2) {} edge [-] (p1);
\draw (5,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p3) -- (5,-3cm-.551em);
%
\node[phase] (p4) at (6,-3) {} edge [-] (q4);
\draw (6,-1) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p4) -- (6,-1cm+.551em);
%
\node[phase] (p5) at (7,0) {} edge [-] (q1);
\draw (7,-3) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p5) -- (7,-3cm-.551em);
%
\node[phase] (p6) at (8,-3) {} edge [-] (p4);
\draw (8,-2) node[draw,circle, minimum size=1.1em] {};
\draw[-] (p6) -- (8,-2cm+.551em);
%
%
%
\node[operator] (p7) at (9,-3) {$\iE$} edge [-] (p6);
%
%
\node[phase] (p8) at (10,0) {} edge [-] (p5);
\node[operator] (p9) at (10,-1) {$-1$} edge [-] (p2);
\draw[-] (p8) -- (p9);
%
\node[phase] (p10) at (10,-2) {} edge [-] (p3);
\node[operator] (p11) at (10,-3) {$-1$} edge [-] (p7);
\draw[-] (p10) -- (p11);
%
\node[phase] (p12) at (11,0) {} edge [-] (p8);
\node[operator] (p13) at (11,-2) {$-1$} edge [-] (p10);
\draw[-] (p12) -- (p13);
%
\node[phase] (p14) at (12,0) {} edge [-] (p12);
\node[operator] (p15) at (12,-3) {$-1$} edge [-] (p11);
\draw[-] (p14) -- (p15);
%
\node[phase] (p16) at (13,-1) {} edge [-] (p9);
\node[operator] (p17) at (13,-2) {$-1$} edge [-] (p13);
\draw[-] (p16) -- (p17);
%
%
%
\node[operator] (p18) at (14,0) {$H$} edge [-] (p14);
\node[operator] (p19) at (14,-1) {$H$} edge [-] (p16);
\node[operator] (p20) at (14,-2) {$H$} edge [-] (p17);
\node[operator] (p21) at (14,-3) {$H$} edge [-] (p15);
%
%
\node[operator] (p22) at (15,0) {$\iE$} edge [-] (p18);
\node[operator] (p23) at (15,-2) {$\iE$} edge [-] (p20);
%
%
\node[phase] (p24) at (16,0) {} edge [-] (p22);
\node[operator] (p25) at (16,-2) {$-1$} edge [-] (p23);
\draw[-] (p24) -- (p25);
%
%
\draw[-] (p24) -- (17,0);
\draw[-] (p19) -- (17,-1);
\draw[-] (p25) -- (17,-2);
\draw[-] (p21) -- (17,-3);
%
%
\draw[decorate,decoration={brace},thick] (17.3,0.2) to node[midway,right] (bracketR) {$\;\;=C_{(1,4,1,0,11)}$} (17.3,-3.2);
\begin{pgfonlayer}{background}
\node[surround] (background) [fit = (bracketL) (p18) (p21) (bracketR)] {};
\end{pgfonlayer}
\end{tikzpicture}
}
\vspace{.5cm}

Again, the listed sets are not unique as in Section \ref{app:homosets:group}. But as there is not a reduced form of the stabilizer matrix
$C$ similar to Equation \eqref{eqn:homosets:group:C}, it is useless to discuss the number of solutions for each set.
